Modeling of Nonlinear Interference Power for Dual-Polarization 4D Formats

We assess the accuracy of a recently introduced nonlinear interference model for general dual-polarization 4D formats.~ Unlike previous models for polarization-multiplexed 2D formats, an average gap from split-step Fourier simulations within 0.1 dB is demonstrated.

==> 120cell600_Xpol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.933in,0.575in)},
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty 
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0	0\\
0	0\\
0	0\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-2	0\\
-2	0\\
2	0\\
2	0\\
-2	0\\
-2	0\\
2	0\\
2	0\\
-2	-2\\
-2	2\\
2	-2\\
2	2\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	1\\
-1	1\\
-1	1\\
-1	1\\
1	-1\\
1	-1\\
1	-1\\
1	-1\\
1	1\\
1	1\\
1	1\\
1	1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	1\\
-1	1\\
-1	1\\
-1	1\\
1	-1\\
1	-1\\
1	-1\\
1	-1\\
1	1\\
1	1\\
1	1\\
1	1\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	1\\
2.23606797749979	1\\
2.23606797749979	1\\
2.23606797749979	1\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
-0.381966011250105	0\\
-0.381966011250105	0\\
-0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	-1\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	-1\\
0.381966011250105	1\\
0.381966011250105	1\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
0.381966011250105	2.61803398874989\\
-1	0\\
-1	0\\
-1	0\\
-1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
-1	-0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
1	0.381966011250105\\
-1	-2.61803398874989\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
1	2.61803398874989\\
-2.61803398874989	0\\
-2.61803398874989	0\\
-2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
2.61803398874989	0.381966011250105\\
-2.61803398874989	-1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	-1\\
2.61803398874989	1\\
2.61803398874989	1\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
-0.618033988749895	0\\
-0.618033988749895	0\\
-0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
0.618033988749895	2.23606797749979\\
-1.61803398874989	0\\
-1.61803398874989	0\\
-1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
1.61803398874989	2.23606797749979\\
-2.23606797749979	0\\
-2.23606797749979	0\\
-2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
2.23606797749979	0.618033988749895\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
2.23606797749979	1.61803398874989\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	1\\
0.618033988749895	1\\
0.618033988749895	1\\
0.618033988749895	1\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	2\\
0.618033988749895	2\\
0.618033988749895	2\\
0.618033988749895	2\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
-1	-2\\
-1	-2\\
-1	-2\\
-1	-2\\
-1	2\\
-1	2\\
-1	2\\
-1	2\\
1	-2\\
1	-2\\
1	-2\\
1	-2\\
1	2\\
1	2\\
1	2\\
1	2\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	1\\
1.61803398874989	1\\
1.61803398874989	1\\
1.61803398874989	1\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	2\\
1.61803398874989	2\\
1.61803398874989	2\\
1.61803398874989	2\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
-2	-1\\
-2	-1\\
-2	-1\\
-2	-1\\
-2	1\\
-2	1\\
-2	1\\
-2	1\\
2	-1\\
2	-1\\
2	-1\\
2	-1\\
2	1\\
2	1\\
2	1\\
2	1\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
};
\end{axis}

% \begin{axis}[%
% width=7.179in,
% height=5.232in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> 120cell600_Ypol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty 
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-2	-2\\
-2	2\\
2	-2\\
2	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-2	0\\
2	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	1\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	1\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
0	-1\\
0	1\\
0	-1\\
0	1\\
0	-1\\
0	1\\
0	-1\\
0	1\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
};
\end{axis}
\end{tikzpicture}%

==> BarPlotX.tikz <==
\begin{tikzpicture}
\begin{axis}[
	%x tick label style={
%		/pgf/number format/1000 sep=},
	ybar,
	%=5pt,
	%x=1cm,
    width=3.2in,
    height=2.1in,
    enlarge x limits={abs=.9cm},
    bar width=5pt,
    ymin=29.6,ymax=32.6, 
    legend style={at={(0.5,1.18),font=\small},
    anchor=north,legend columns=-1},
    ylabel={$\eta_x$ [dB 1/W$^{2}$]},
    symbolic x coords={c416x, e, 4d64PRSx, e, l4128x, e, 4D_128OSx, e, qam4096x},
    %xtick={\empty},
    xticklabels={,16,64,128,128,4096},
    ytick={30,30.5,31,31.5,32,32.5},
    ymajorgrids = true,
    ylabel shift={-5pt},
    xlabel={$M$},
    xlabel style={font=\small}
]
% 4D model x
\addplot[color=mycolor1,fill=mycolor1!40,thick]
coordinates {(c416x,30.6326) (4d64PRSx, 30.2175) (l4128x,29.9732)
(4D_128OSx,30.9978)
%(ab4512x,30.7579) 
(qam4096x,31.0018)};


% SSFM simulations x
\addplot[color=mycolor2,fill=mycolor2!40,thick] 
	coordinates {(c416x,30.6809) (4d64PRSx,30.2633) (l4128x,30.0262)
	(4D_128OSx,31.0508)
	%(ab4512x,30.8612) 
	(qam4096x,31.0144)};

% EGN x
\addplot[color=mycolor3,fill=mycolor3!50,thick] 
	coordinates {(c416x,31.4873) (4d64PRSx, 30.8348)  (l4128x,29.8042)
	(4D_128OSx,31.5987)
	%(ab4512x,31.3169) 
	(qam4096x, 30.9974)};	
	
%\addplot 
%	coordinates {(c4_16,388950) (2011,393007) 
%		(2010,398449) (2009,395972)};	
\legend{4D model \eqref{eq:4D_NLI_formula}, SSFM, 4D-EGN model}
\node[font=\small] at (0pt,75pt) {c4\textunderscore16};
\node[font=\small] at (40pt,50pt) {4D-64PRS};
\node[font=\small] at (65pt,23pt) {l4\textunderscore128};
\node[font=\small] at (105pt,77pt) {4D\textunderscore128OS};
\node[font=\small] at (136pt,58pt) {PM-64QAM};
\draw[|-|](0pt,40pt)--(0pt,67pt);
\node[font=\small] at (-12pt,55pt) {0.8 dB};
%\node[] at (20pt,20pt) {\textunderscore};
%\node[ellipse, minimum height=.3cm,minimum width=1cm, draw] at (22pt,30pt) {}; 
\end{axis}
\end{tikzpicture}

==> BarPlotY.tikz <==
\begin{tikzpicture}
\begin{axis}[
	%x tick label style={
%		/pgf/number format/1000 sep=},
	ybar,
	%=5pt,
	%x=1cm,
    width=3.2in,
    height=2.1in,
    enlarge x limits={abs=.9cm},
    bar width=5pt,
    ymin=29.6,ymax=32.6, 
    legend style={at={(0.5,1.18),font=\small},
    anchor=north,legend columns=-1},
    ylabel={$\eta_y$ [dB 1/W$^{2}$]},
    symbolic x coords={c416y, e, 4d64PRSy, e, l4128y, e, 4D_128OSy, e, qam4096y},
    %xtick={\empty},
    xticklabels={,16,64,128,128,4096},
    ytick={30,30.5,31,31.5,32,32.5},
    ymajorgrids = true,
    ylabel shift={-5pt},
    xlabel={$M$},
    xlabel style={font=\small}
]

% 4D model y
\addplot[color=mycolor1,fill=mycolor1!40,thick]
coordinates {(c416y,30.0978) (4d64PRSy, 30.2175) (l4128y,31.3763) 
(4D_128OSy, 30.9978)
%(ab4512y, 30.6672) 
(qam4096y,31.0018)};

% SSFM simulations y
\addplot[color=mycolor2,fill=mycolor2!40,thick] 
	coordinates {(c416y, 30.1190) (4d64PRSy,30.2633) (l4128y,31.4224) 
	(4D_128OSy,31.0486)
	%(ab4512y, 30.7738) 
	(qam4096y, 31.0146)};

% EGN y
\addplot[color=mycolor3,fill=mycolor3!50,thick]  
	coordinates {(c416y,30.4625) (4d64PRSy, 30.8348) (l4128y,32.3436) 
	(4D_128OSy,31.5987)
	%(ab4512y, 31.1567) 
	(qam4096y, 30.9974)};		
	
%\addplot 
%	coordinates {(c4_16,388950) (2011,393007) 
%		(2010,398449) (2009,395972)};		
\legend{4D model \eqref{eq:4D_NLI_formula}, SSFM, 4D-EGN model}
\node[font=\small] at (0pt,38pt) {c4\textunderscore16};
\node[font=\small] at (35pt,50pt) {4D-64PRS};
\node[font=\small] at (70pt,103pt) {l4\textunderscore128};
\node[font=\small] at (102pt,77pt) {4D\textunderscore128OS};
\node[font=\small] at (136pt,57pt) {PM-64QAM};
\draw[|-|](68pt,66pt)--(68pt,98pt);
\node[font=\small] at (54pt,80pt) {0.9 dB};
\end{axis}
\end{tikzpicture}

==> BestFormats_Eta_vs_M.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=1.9in,
scale only axis,
xmode=log,
xmin=16,
xmax=4096,
xtick={16, 32, 64, 128,  256,  600, 2048, 4096},
ytick={30.5,31,31.5,32,32.5},
xticklabels={16, 32,   64,  128, 256,  600, 2048, 4096},
xminorticks=true,
xlabel style={font=\small},
xlabel={$M$},
ymin=30.15,
ymax=32.8,
ylabel style={font=\small},
ylabel={$\overline{\eta}$ [dB 1/W$^{2}$]},
ylabel shift={-3pt},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(axis cs:4000,32.72)}, font=\small},
legend cell align={left},
ylabel shift={-5pt}
]
\addplot [color=mycolor3, dashed, mark=triangle*, mark size=2pt, mark options={solid, mycolor3,fill=white},thick]
table[row sep=crcr]{%
16	30.219445099716\\
19	31.0352920950466\\
20	30.9035410883171\\
24	30.9037935078456\\
25	30.219445099716\\
29	31.131972087212\\
32	30.5712918090655\\
34	30.9465150848575\\
35	31.1089267714926\\
36	31.1705533174497\\
37	31.2594940664638\\
38	31.3588962751238\\
39	30.7327059688382\\
41	30.925806799806\\
42	31.1018068716697\\
44	31.0500619514628\\
45	31.0746888563689\\
46	31.2042318516082\\
47	31.3607934364741\\
48	30.9037935078456\\
49	30.219445099716\\
50	31.2257415196961\\
51	31.2199289432459\\
56	31.233042531382\\
57	31.2379619059248\\
58	31.3223101347673\\
59	31.3197517416195\\
60	31.2865315938809\\
61	31.2567925916673\\
66	31.2159946246032\\
69	31.2066800066565\\
77	31.2913547301276\\
78	31.2356477925885\\
79	31.2845005780587\\
80	31.5467363524026\\
81	31.5499711412295\\
82	31.5450612955907\\
83	31.5479446137922\\
84	31.5341353891018\\
85	31.5220194877574\\
86	31.4903941216316\\
87	31.5010484308963\\
89	31.503961303553\\
90	31.4953667263568\\
98	31.4123885380708\\
99	31.4025608946198\\
100	31.3953183503579\\
101	31.3914859229565\\
102	31.3899854505815\\
103	31.3904519737432\\
104	31.391765347808\\
105	31.3813753308429\\
106	31.3713691683451\\
107	31.3329001617476\\
108	31.3514785298228\\
109	31.343795854053\\
110	31.3370751690382\\
111	31.3318465927336\\
112	31.3281466875535\\
113	31.2979921862393\\
114	31.3071346285022\\
115	31.3061347843066\\
116	31.3145948883554\\
117	31.3096191693121\\
118	31.2858887924974\\
119	31.2792702451198\\
120	30.9037935078456\\
121	30.219445099716\\
122	31.3218540072356\\
125	31.2313629985338\\
126	31.2352818303983\\
127	31.2279552348864\\
128	30.7955697388462\\
145	31.1670819134421\\
152	31.1087369020271\\
169	31.1979755649213\\
193	31.1759309112985\\
200	31.2330940987251\\
212	31.2349999527603\\
268	31.2618142655641\\
313	31.2304019782346\\
360	31.2146101103318\\
409	31.2254346636993\\
414	31.207076257737\\
432	31.1994633810492\\
464	31.2251539169901\\
494	31.2544854765065\\
504	31.2594533438537\\
512	30.9722161540035\\
600	30.9037935078456\\
601	31.2138631843541\\
656	31.1380200955258\\
668	31.250507612638\\
688	31.1846783181557\\
714	31.2293854529626\\
736	31.2612151832723\\
800	31.2193550460396\\
1024	31.2409096688879\\
2048	31.0107643052527\\
4096	31.0034201643051\\
5698	31.2407233956285\\
};
\addlegendentry{4D-EGN model}
\addplot [color=mycolor1, dashed, mark=*,mark size=1.5pt, mark options={solid, mycolor1,fill=white},thick]
  table[row sep=crcr]{%
16	30.2194469753231\\
19	30.2479709671511\\
20	30.306185917572\\
24	30.2194469753231\\
25	30.2194469753231\\
29	30.4334419670112\\
32	30.2194469753231\\
34	30.6885128311704\\
35	30.7300872644188\\
36	30.710393849833\\
37	30.733652989904\\
38	30.7418265322818\\
39	30.5919397306435\\
41	30.6590612162165\\
42	30.7164734314695\\
44	30.7152569796112\\
45	30.7405913688041\\
46	30.7817704849482\\
47	30.8523190772897\\
48	30.2194469753231\\
49	30.2194469753231\\
50	30.7038137673804\\
51	30.6924613995896\\
56	30.6986282723634\\
57	30.7090365594518\\
58	30.7339468112274\\
59	30.7148299182467\\
60	30.6975704201584\\
61	30.6923919733432\\
66	30.6619497406175\\
69	30.6361628306535\\
77	30.6960924606578\\
78	30.6895478981743\\
79	30.7051369140032\\
80	30.7382438200052\\
81	30.7589024891919\\
82	30.7331644850964\\
83	30.7150176283924\\
84	30.6963713424861\\
85	30.6899232970286\\
86	30.6924558149836\\
87	30.683347806781\\
89	30.6777238284959\\
90	30.6845225858862\\
98	30.7030566993845\\
99	30.7048286796926\\
100	30.7073436102434\\
101	30.6970846229573\\
102	30.6904481889667\\
103	30.6940269869298\\
104	30.7016266494762\\
105	30.6958577741984\\
106	30.7027213549774\\
107	30.715591972039\\
108	30.7145428235781\\
109	30.7072280625579\\
110	30.7050062522622\\
111	30.7126527045683\\
112	30.7208627363697\\
113	30.7363343906542\\
114	30.7477183657922\\
115	30.7330318213961\\
116	30.7259214027513\\
117	30.7166651198602\\
118	30.7192929221042\\
119	30.7225644581152\\
120	30.2194469753231\\
121	30.2194469753231\\
122	30.711232335453\\
125	30.7058373056505\\
126	30.692473384351\\
127	30.7051909912014\\
128	30.2225718146337\\
145	30.6270537935972\\
152	30.7188428173852\\
169	30.6764911922946\\
193	30.731410532538\\
200	30.7137487240405\\
212	30.7117425054011\\
268	30.6954524116459\\
313	30.7263362253563\\
360	30.7310327672129\\
409	30.7186814952331\\
414	30.7385042076136\\
432	30.7194302244691\\
464	30.7314430832325\\
494	30.7260725867134\\
504	30.7091530913234\\
512	30.7054289656865\\
600	30.2194469753231\\
601	30.7007384095311\\
656	30.722045550737\\
668	30.7263361464059\\
688	30.7304123974223\\
714	30.7328327219024\\
736	30.7262143314405\\
800	30.7179928381378\\
1024	30.7239781898182\\
2048	30.725936574297\\
4096	30.7284479046493\\
5698	30.7296602879544\\
};
\addlegendentry{4D model \eqref{eq:4D_NLI_formula}};
\addplot [color=mycolor2, dashed, mark=square*, mark options={solid, mycolor2, fill=white},mark size=1.5pt,thick]
 table[row sep=crcr]{%
16	30.2471710064386\\
19	30.33231592292\\
20	30.3487879657211\\
24	30.2418911019757\\
25	30.262135277814\\
29	30.480834029402\\
32	30.2614808458917\\
34	30.7292634832592\\
35	30.763928090123\\
36	30.7741821532759\\
37	30.7808891556157\\
38	30.7880518504524\\
39	30.6778534646644\\
41	30.6956917576312\\
42	30.7619048779379\\
44	30.8084318101417\\
45	30.7832892001838\\
46	30.8379873313541\\
47	30.8956217005278\\
48	30.2429608663046\\
49	30.2541303563765\\
50	30.7864212504751\\
51	30.7399458146231\\
56	30.783447679795\\
57	30.7617042911509\\
58	30.7913719702384\\
59	30.7513340253595\\
60	30.7648198220477\\
61	30.7905336794116\\
66	30.7457842516718\\
69	30.7275829670596\\
77	30.7926691159761\\
78	30.7701942005089\\
79	30.77699821432\\
80	30.7995853457778\\
81	30.7922865781378\\
82	30.7637092348345\\
83	30.758089374438\\
84	30.75298025985\\
85	30.7551929376642\\
86	30.7264165032739\\
87	30.7255204171019\\
89	30.7461433519818\\
90	30.7711681217274\\
98	30.7826472786228\\
99	30.7862159986133\\
100	30.7851201868545\\
101	30.7693359333142\\
102	30.7604345535531\\
103	30.7603815535796\\
104	30.7578455138032\\
105	30.7592071794271\\
106	30.7760286298108\\
107	30.7619954707328\\
108	30.7479850504474\\
109	30.7764492242647\\
110	30.7823656668774\\
111	30.7969789752651\\
112	30.7968850561133\\
113	30.7868992330086\\
114	30.8031280338176\\
115	30.7743620369173\\
116	30.7727614995931\\
117	30.7566150162931\\
118	30.7606138601426\\
119	30.752300713853\\
120	30.2422025966319\\
121	30.233351047661\\
122	30.7631704203289\\
125	30.8010045859606\\
126	30.787432320871\\
127	30.7940831444398\\
128	30.2489693506792\\
145	30.6717496108107\\
152	30.7456373623164\\
169	30.7218975289902\\
193	30.7779274976541\\
200	30.7595352597415\\
212	30.7669807612815\\
268	30.7510883243186\\
313	30.7630903862383\\
360	30.759576895875\\
409	30.7563978255907\\
414	30.7909806060238\\
432	30.7895522536546\\
464	30.7716961796673\\
494	30.7575352831211\\
504	30.764578193348\\
512	30.7344819774802\\
600	30.2544656344968\\
601	30.7330784443135\\
656	30.7566913036331\\
668	30.7812446487447\\
688	30.7573676480356\\
714	30.7649927320804\\
736	30.7500243524668\\
800	30.7618990834439\\
1024	30.7700495240463\\
2048	30.7688143716262\\
4096	30.7725402012167\\
5698	30.757518006234\\
};
\addlegendentry{SSFM}
\draw[<->,thick] (axis cs:81,31.46)--(axis cs:81,30.83);
\node[font=\small] at (axis cs:145,31) {$\approx$ 0.75 dB};
\draw [draw,thick] (axis cs:600,30.57) ellipse [x radius=0.59, y radius=5, rotate=90];
\node[font=\small](constlabel) at (axis cs:85,32.68){``120cell4\textunderscore600"};
\node[font=\small](x) at (axis cs:46,31.67){$x$ pol.};
\node[font=\small](y) at (axis cs:160,31.67){$y$ pol.};
\node[rectangle, minimum width=3.25cm,minimum height=2.15cm, draw] (box) at (axis cs:83,32.17) {};
\draw[thin] (box)--(axis cs:600,31);
\end{axis}

% Insets
\begin{axis}
[at={(.5cm,2.9cm)},
width=0.62in,
height=0.62in,
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty 
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=0.6pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0	0\\
0	0\\
0	0\\
0	0\\
0	-2\\
0	-2\\
0	2\\
0	2\\
0	-2\\
0	-2\\
0	2\\
0	2\\
-2	0\\
-2	0\\
2	0\\
2	0\\
-2	0\\
-2	0\\
2	0\\
2	0\\
-2	-2\\
-2	2\\
2	-2\\
2	2\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	1\\
-1	1\\
-1	1\\
-1	1\\
1	-1\\
1	-1\\
1	-1\\
1	-1\\
1	1\\
1	1\\
1	1\\
1	1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	-1\\
-1	1\\
-1	1\\
-1	1\\
-1	1\\
1	-1\\
1	-1\\
1	-1\\
1	-1\\
1	1\\
1	1\\
1	1\\
1	1\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
1	2.23606797749979\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	-1\\
2.23606797749979	1\\
2.23606797749979	1\\
2.23606797749979	1\\
2.23606797749979	1\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
0.381966011250105	1.61803398874989\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
1.61803398874989	1.61803398874989\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
0.618033988749895	2.61803398874989\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
2.61803398874989	0.618033988749895\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	0.381966011250105\\
0	-1\\
0	-1\\
0	-1\\
0	-1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
0	2.61803398874989\\
-0.381966011250105	0\\
-0.381966011250105	0\\
-0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	-1\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	-1\\
0.381966011250105	1\\
0.381966011250105	1\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
0.381966011250105	2.61803398874989\\
-1	0\\
-1	0\\
-1	0\\
-1	0\\
1	0\\
1	0\\
1	0\\
1	0\\
-1	-0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
1	0.381966011250105\\
-1	-2.61803398874989\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
1	2.61803398874989\\
-2.61803398874989	0\\
-2.61803398874989	0\\
-2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
2.61803398874989	0.381966011250105\\
-2.61803398874989	-1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	-1\\
2.61803398874989	1\\
2.61803398874989	1\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	0.618033988749895\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	1.61803398874989\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
0	2.23606797749979\\
-0.618033988749895	0\\
-0.618033988749895	0\\
-0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
0.618033988749895	2.23606797749979\\
-1.61803398874989	0\\
-1.61803398874989	0\\
-1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
1.61803398874989	2.23606797749979\\
-2.23606797749979	0\\
-2.23606797749979	0\\
-2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
2.23606797749979	0.618033988749895\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
2.23606797749979	1.61803398874989\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	-1\\
0.618033988749895	1\\
0.618033988749895	1\\
0.618033988749895	1\\
0.618033988749895	1\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	-2\\
0.618033988749895	2\\
0.618033988749895	2\\
0.618033988749895	2\\
0.618033988749895	2\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
1	0.618033988749895\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
1	1.61803398874989\\
-1	-2\\
-1	-2\\
-1	-2\\
-1	-2\\
-1	2\\
-1	2\\
-1	2\\
-1	2\\
1	-2\\
1	-2\\
1	-2\\
1	-2\\
1	2\\
1	2\\
1	2\\
1	2\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	-1\\
1.61803398874989	1\\
1.61803398874989	1\\
1.61803398874989	1\\
1.61803398874989	1\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	-2\\
1.61803398874989	2\\
1.61803398874989	2\\
1.61803398874989	2\\
1.61803398874989	2\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
2	0.618033988749895\\
-2	-1\\
-2	-1\\
-2	-1\\
-2	-1\\
-2	1\\
-2	1\\
-2	1\\
-2	1\\
2	-1\\
2	-1\\
2	-1\\
2	-1\\
2	1\\
2	1\\
2	1\\
2	1\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
2	1.61803398874989\\
};
\end{axis}

\begin{axis}[%
at={(2.1cm,2.9cm)},
width=0.62in,
height=0.62in,
scale only axis,
xmin=-3,
xmax=3,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty 
]
\addplot[only marks, mark=o, mark options={}, mark size=.6pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
-2	-2\\
-2	2\\
2	-2\\
2	2\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-2	0\\
2	0\\
0	-2\\
0	2\\
0	-2\\
0	2\\
-2	0\\
2	0\\
-2	0\\
2	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-1	-2.23606797749979\\
-1	2.23606797749979\\
1	-2.23606797749979\\
1	2.23606797749979\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-2.23606797749979	-1\\
-2.23606797749979	1\\
2.23606797749979	-1\\
2.23606797749979	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1	-1\\
-1	1\\
1	-1\\
1	1\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-1.61803398874989	-1.61803398874989\\
-1.61803398874989	1.61803398874989\\
1.61803398874989	-1.61803398874989\\
1.61803398874989	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-0.381966011250105	-1.61803398874989\\
-0.381966011250105	1.61803398874989\\
0.381966011250105	-1.61803398874989\\
0.381966011250105	1.61803398874989\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-1.61803398874989	-0.381966011250105\\
-1.61803398874989	0.381966011250105\\
1.61803398874989	-0.381966011250105\\
1.61803398874989	0.381966011250105\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-0.618033988749895	-2.61803398874989\\
-0.618033988749895	2.61803398874989\\
0.618033988749895	-2.61803398874989\\
0.618033988749895	2.61803398874989\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-2.61803398874989	-0.618033988749895\\
-2.61803398874989	0.618033988749895\\
2.61803398874989	-0.618033988749895\\
2.61803398874989	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-0.618033988749895	-0.618033988749895\\
-0.618033988749895	0.618033988749895\\
0.618033988749895	-0.618033988749895\\
0.618033988749895	0.618033988749895\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
-1	-2.61803398874989\\
-1	2.61803398874989\\
1	-2.61803398874989\\
1	2.61803398874989\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
-2.61803398874989	-0.381966011250105\\
-2.61803398874989	0.381966011250105\\
2.61803398874989	-0.381966011250105\\
2.61803398874989	0.381966011250105\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	1\\
-0.381966011250105	-1\\
-0.381966011250105	1\\
0.381966011250105	-1\\
0.381966011250105	1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	1\\
-2.61803398874989	-1\\
-2.61803398874989	1\\
2.61803398874989	-1\\
2.61803398874989	1\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
0	-2.61803398874989\\
0	2.61803398874989\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-1	0\\
1	0\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
-0.381966011250105	-2.61803398874989\\
-0.381966011250105	2.61803398874989\\
0.381966011250105	-2.61803398874989\\
0.381966011250105	2.61803398874989\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
-2.61803398874989	0\\
2.61803398874989	0\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
0	-0.381966011250105\\
0	0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
-1	-0.381966011250105\\
-1	0.381966011250105\\
1	-0.381966011250105\\
1	0.381966011250105\\
0	-1\\
0	1\\
0	-1\\
0	1\\
0	-1\\
0	1\\
0	-1\\
0	1\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-0.381966011250105	0\\
0.381966011250105	0\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
-1.61803398874989	-2.23606797749979\\
-1.61803398874989	2.23606797749979\\
1.61803398874989	-2.23606797749979\\
1.61803398874989	2.23606797749979\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
-2.23606797749979	-0.618033988749895\\
-2.23606797749979	0.618033988749895\\
2.23606797749979	-0.618033988749895\\
2.23606797749979	0.618033988749895\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
-2.23606797749979	-1.61803398874989\\
-2.23606797749979	1.61803398874989\\
2.23606797749979	-1.61803398874989\\
2.23606797749979	1.61803398874989\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
0	-2.23606797749979\\
0	2.23606797749979\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-1.61803398874989	0\\
1.61803398874989	0\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
-0.618033988749895	-2.23606797749979\\
-0.618033988749895	2.23606797749979\\
0.618033988749895	-2.23606797749979\\
0.618033988749895	2.23606797749979\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
-2.23606797749979	0\\
2.23606797749979	0\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
0	-0.618033988749895\\
0	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
0	-1.61803398874989\\
0	1.61803398874989\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-0.618033988749895	0\\
0.618033988749895	0\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-1.61803398874989	-2\\
-1.61803398874989	2\\
1.61803398874989	-2\\
1.61803398874989	2\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-2	-1\\
-2	1\\
2	-1\\
2	1\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-1	-1.61803398874989\\
-1	1.61803398874989\\
1	-1.61803398874989\\
1	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-2	-1.61803398874989\\
-2	1.61803398874989\\
2	-1.61803398874989\\
2	1.61803398874989\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-0.618033988749895	-2\\
-0.618033988749895	2\\
0.618033988749895	-2\\
0.618033988749895	2\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1.61803398874989	-0.618033988749895\\
-1.61803398874989	0.618033988749895\\
1.61803398874989	-0.618033988749895\\
1.61803398874989	0.618033988749895\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-1	-2\\
-1	2\\
1	-2\\
1	2\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-2	-0.618033988749895\\
-2	0.618033988749895\\
2	-0.618033988749895\\
2	0.618033988749895\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-0.618033988749895	-1\\
-0.618033988749895	1\\
0.618033988749895	-1\\
0.618033988749895	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-1.61803398874989	-1\\
-1.61803398874989	1\\
1.61803398874989	-1\\
1.61803398874989	1\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-0.618033988749895	-1.61803398874989\\
-0.618033988749895	1.61803398874989\\
0.618033988749895	-1.61803398874989\\
0.618033988749895	1.61803398874989\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
-1	-0.618033988749895\\
-1	0.618033988749895\\
1	-0.618033988749895\\
1	0.618033988749895\\
};
\end{axis}




\end{tikzpicture}%

==> Gap_vs_M.tikz <==
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{axis}[%
width=2.4in,
height=1.9in,
scale only axis,
xmode=log,
xmin=16,
xmax=4096,
xtick={ 16,32,64,128,256,512,1024,2048,4096},
xticklabels={16, 32, 64, 128, 256, 512,1024, 2048, 4096},
ytick={0.1,0.5,1,1.5,1.8,2},
xminorticks=true,
xlabel style={font=\small},
xlabel={$M$},
ymin=0,
ymax=2,
ylabel shift=-5pt,
ylabel style={font=\small},
ylabel={$\overline{\Delta\eta}\text{ [dB]}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend pos={north east},
legend style={font=\small},
legend cell align={left},
ylabel shift={-8pt}
]
\addplot [color=mycolor3, thick, mark=triangle*, mark options={fill=white,solid}, mark size=3pt]
  table[row sep=crcr]{%
8	1.16098554574825\\
16	0.778825497202825\\
32	0.516905500205035\\
64	0.389938169860091\\
128	0.42457963690718\\
256	0.346319859210235\\
512	0.416006685275838\\
1024	0.47086157651573\\
2048	0.31216292150934\\
4096	0.241387224704972\\
};
\addlegendentry{4D-EGN model}

\addplot [color=mycolor1, thick,mark=*, mark options={fill=white,solid}, mark size=2pt]
  table[row sep=crcr]{%
8	0.0354204758182281\\
16	0.0806760105344528\\
32	0.101026065340123\\
64	0.0516168602599386\\
128	0.0419967346147656\\
256	0.0410587189928201\\
512	0.034204625126641\\
1024	0.0460699025723912\\
2048	0.0410266242512263\\
4096	0.0273501518077248\\
};
\addlegendentry{4D model \eqref{eq:4D_NLI_formula}}



\addplot [color=mycolor1, dashed, name path=A,thick]
  table[row sep=crcr]{%
8	0.0693856996427371\\
16	0.218013395957714\\
32	0.178656251312585\\
64	0.106690600996076\\
128	0.0534094943127386\\
256	0.0564194519707151\\
512	0.0374928981697629\\
1024	0.0460699025723912\\
2048	0.0428667963373091\\
4096	0.0441175294172478\\
};
\addplot [color=mycolor1, dashed, name path=B,thick,thick]
  table[row sep=crcr]{%
8	0.0224390127411667\\
16	0.0277239238897344\\
32	0.031126081840533\\
64	0.0305008210975615\\
128	0.0307047737248638\\
256	0.0296459525859838\\
512	0.0290530106470293\\
1024	0.0460699025723912\\
2048	0.0391864521651435\\
4096	0.0105827741982019\\
};


\addplot[mycolor1!40, opacity=0.3] fill between[of=A and B];


\addplot [color=mycolor3, dashed, name path=C, thick]
  table[row sep=crcr]{%
8	1.94065296338262\\
16	1.7678290042915\\
32	0.651657771349083\\
64	0.578239781270412\\
128	0.571626447220103\\
256	0.538225816229353\\
512	0.543781102618599\\
1024	0.47086157651573\\
2048	0.479467260650567\\
4096	0.471710174033859\\
};
\addplot [color=mycolor3, dashed, name path=D, thick]
  table[row sep=crcr]{%
8	0.0224408883481928\\
16	0.0441229702538166\\
32	0.309811550571037\\
64	0.200869728594416\\
128	0.0327917117140366\\
256	0.0454457571487197\\
512	0.135141302115109\\
1024	0.47086157651573\\
2048	0.144858582368112\\
4096	0.0110642753760857\\
};
\addplot[mycolor3!40,opacity=0.4] fill between[of=C and D];
\node[font=\small] (max) at (axis cs:128,1.1) {Max.~$\overline{\Delta\eta}$};
\node[font=\small] (min) at (axis cs:500,.7) {Min.~$\overline{\Delta\eta}$};
\draw[->] (max)--(axis cs:60,0.6);
\draw[->] (min)--(axis cs:700,0.28);
\end{axis}
\end{tikzpicture}%
